LoL-NMPC: Low-Level Dynamics Integration in Nonlinear Model Predictive Control for Unmanned Aerial Vehicles

[Accepted to IROS 2025] In this paper, we address the problem of tracking high-speed agile trajectories for Unmanned Aerial Vehicles(UAVs), where model inaccuracies can lead to large tracking errors. Existing Nonlinear Model Predictive Controller(NMPC) methods typically neglect the dynamics of the low-level flight controllers such as underlying PID controller present in many flight stacks, and this results in sub-optimal tracking performance at high speeds and accelerations. To this end, we propose a novel NMPC formulation, LoL-NMPC, which explicitly incorporates low-level controller dynamics and motor dynamics in order to minimize trajectory tracking errors while maintaining computational efficiency. By leveraging linear constraints inside low-level dynamics, our approach inherently accounts for actuator constraints without requiring additional reallocation strategies. The proposed method is validated in both simulation and real-world experiments, demonstrating improved tracking accuracy and robustness at speeds up to 98.57 km/h and accelerations of 3.5 g. Our results show an average 21.97 % reduction in trajectory tracking error over standard NMPC formulation, with LoL-NMPC maintaining real-time feasibility at 100 Hz on an embedded ARM-based flight computer.

==> photos/intro_image.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[clip, trim={0 100 0 0}, width=0.48\textwidth]{./photos/intro.png}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    % write the letter (a) in the bottom-left corner
        \fill[white, opacity=0.5] (0.35, 3) circle (0.25cm);
        \draw (0.35,3) node [text=black, opacity=1] {\normalsize (a)};
        \fill[white, opacity=0.5] (0.35, 0.35) circle (0.25cm);
        \draw (0.35,0.35) node [text=black, opacity=1] {\normalsize (b)};
        \fill[white, opacity=0.5] (5.6, 0.35) circle (0.25cm);
        \draw (5.6,0.35) node [text=black, opacity=1] {\normalsize (c)};
\end{tikzpicture}
